Resonance Magnetoresistance in Coupled Quantum Wells

The in-plane magnetic field suppresses the quantum coupling between electrons in a double quantum well structure. The microscopical theory of this effect is developed and confirmed experimentally. We have shown that the decrease of the "resistance resonance" peak is sensitive to the mutual orientation of the current and the in-plane magnetic field. The characteristic field required for the suppression of the resonance depends on the elastic small angle and electron--electron scattering rates. The study of the characteristic field allows to verify the temperature and Fermi energy dependence of the electron--electron scattering rate, providing a new experimental tool for its measurement.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
********************* Cut Here, Fig. 1 ********************************
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
0.05 setlinewidth
10 12 m
 newpath 10.0868 18.0076 moveto
10.0868 18.0076 moveto
10 18.5 l
9.91318 18.0076 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 10 12 m
10 12 m
10 18.0076 l
stroke
10 18.5 m
9 17.8 m
8.999 17.8 m
8.999 17.8 m
 1.000000 /Times-Roman f (k) s 9.499 17.59 m
 0.700000 /Times-Roman f (y) s 9 17.8 m
6 15 m
 newpath 13.5076 14.9132 moveto
13.5076 14.9132 moveto
14 15 l
13.5076 15.0868 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6 15 m
6 15 m
13.5076 15 l
stroke
14 15 m
13.2 15.4 m
13.199 15.4 m
13.199 15.4 m
 1.000000 /Times-Roman f (k) s 13.699 15.19 m
 0.700000 /Times-Roman f (x) s 13.2 15.4 m
9.33333 15 m
9.33333 15 m
 newpath  9.33333 15 2 0 360 arc
stroke
9.33333 15 m
10.6667 15 m
10.6667 15 m
 newpath  10.6667 15 2 0 360 arc
stroke
10.6667 15 m
9.33333 15 m
9.33333 15 m
newpath 9.33333 15 0.1 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  9.33333 15 0.1 0 360 arc
stroke
9.33333 15 m
10.6667 15 m
10.6667 15 m
newpath 10.6667 15 0.1 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  10.6667 15 0.1 0 360 arc
stroke
10.6667 15 m
10 16.8856 m
10 16.8856 m
newpath 10 16.8856 0.3 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  10 16.8856 0.3 0 360 arc
stroke
10 16.8856 m
10 13.1144 m
10 13.1144 m
newpath 10 13.1144 0.3 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  10 13.1144 0.3 0 360 arc
stroke
10 13.1144 m
9.33333 14.8 m
9.33333 14.8 m
9.33333 14.2 l
stroke
8.83333 14.6 m
 newpath 8.84093 14.5132 moveto
8.84093 14.5132 moveto
9.33333 14.6 l
8.84093 14.6868 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 8.83333 14.6 m
8.83333 14.6 m
8.84093 14.6 l
stroke
9.33333 14.6 m
10.6667 14.8 m
10.6667 14.8 m
10.6667 14.2 l
stroke
11.1667 14.6 m
 newpath 11.1591 14.6868 moveto
11.1591 14.6868 moveto
10.6667 14.6 l
11.1591 14.5132 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 11.1667 14.6 m
11.1667 14.6 m
11.1591 14.6 l
stroke
10.6667 14.6 m
9.43333 13.8 m
 newpath  9.43333 13.8 moveto 10.1 13.8 l 10.1 14.7 l 9.43333 14.7 l closepath
1 1 1 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
9.43333 13.8 m
9.6 14.2 m
9.599 14.2 m
9.599 14.2 m
 1.000000 /Times-Roman f (k) s 10.099 13.99 m
 0.700000 /Times-Roman f (H) s 9.6 14.2 m
10.3 17.1 m
10.285 17.1 m
10.285 17.1 m
 1.000000 /Times-Roman f (A) s 10.3 17.1 m
10.3 12.2 m
10.28 12.2 m
10.28 12.2 m
(B) s 10.3 12.2 m
0.1 setlinewidth
12.9667 16.5 m
 newpath 13.0535 18.0076 moveto
13.0535 18.0076 moveto
12.9667 18.5 l
12.8798 18.0076 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 12.9667 16.5 m
12.9667 16.5 m
12.9667 18.0076 l
stroke
12.9667 18.5 m
12 17.5 m
11.98 17.5 m
11.98 17.5 m
(H) s 12 17.5 m
3 9 m
14 9 m
8 3 m
7.988 3 m
7.988 3 m
(F) s 8.544 3 m
(i) s 8.822 3 m
(g) s 9.322 3 m
(\56) s 9.822 3 m
(1) s 8 3 m
showpage
grestore
%%Trailer

******************************** Cut Here, Fig. 2 *************************
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: MATLAB
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (MATLAB) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 20 11 809 1100 300 SM
0 lc
0 lj
255 255 255 pC
0 2 SP
255 255 255 fC
/fm 256 def
gs 2353 2481 74 750 CB
2399 1798 74 750 B
1 F
S
n
gr
1 lc
1 lj
0 0 0 pC
386 2351 M 1848 0 1 PP
S
n
386 893 M 1848 0 1 PP
S
n
386 2351 M 0 -1458 1 PP
S
n
2234 2351 M 0 -1458 1 PP
S
n
386 893 M 0 0 1 PP
S
n
2234 2351 M 0 0 1 PP
S
n
386 2351 M 1848 0 1 PP
S
n
386 2351 M 0 -1458 1 PP
S
n
386 2351 M 0 0 1 PP
S
n
386 2351 M 0 -18 1 PP
S
n
386 893 M 0 18 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2353 2481 74 750 CB
372 2371 28 (0) 28 SB
gr
571 2351 M 0 -18 1 PP
S
n
571 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
536 2371 70 (0.5) 70 SB
gr
756 2351 M 0 -18 1 PP
S
n
756 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
742 2371 28 (1) 28 SB
gr
940 2351 M 0 -18 1 PP
S
n
940 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
905 2371 70 (1.5) 70 SB
gr
1125 2351 M 0 -18 1 PP
S
n
1125 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
1111 2371 28 (2) 28 SB
gr
1310 2351 M 0 -18 1 PP
S
n
1310 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
1275 2371 70 (2.5) 70 SB
gr
1495 2351 M 0 -18 1 PP
S
n
1495 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
1481 2371 28 (3) 28 SB
gr
1680 2351 M 0 -18 1 PP
S
n
1680 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
1645 2371 70 (3.5) 70 SB
gr
1864 2351 M 0 -18 1 PP
S
n
1864 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
1850 2371 28 (4) 28 SB
gr
2049 2351 M 0 -18 1 PP
S
n
2049 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
2014 2371 70 (4.5) 70 SB
gr
2234 2351 M 0 -18 1 PP
S
n
2234 893 M 0 18 1 PP
S
n
gs 2353 2481 74 750 CB
2220 2371 28 (5) 28 SB
gr
386 2351 M 18 0 1 PP
S
n
2234 2351 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 2327 56 (30) 56 SB
gr
386 2169 M 18 0 1 PP
S
n
2234 2169 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 2145 56 (35) 56 SB
gr
386 1987 M 18 0 1 PP
S
n
2234 1987 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1963 56 (40) 56 SB
gr
386 1804 M 18 0 1 PP
S
n
2234 1804 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1780 56 (45) 56 SB
gr
386 1622 M 18 0 1 PP
S
n
2234 1622 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1598 56 (50) 56 SB
gr
386 1440 M 18 0 1 PP
S
n
2234 1440 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1416 56 (55) 56 SB
gr
386 1258 M 18 0 1 PP
S
n
2234 1258 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1234 56 (60) 56 SB
gr
386 1075 M 18 0 1 PP
S
n
2234 1075 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 1051 56 (65) 56 SB
gr
386 893 M 18 0 1 PP
S
n
2234 893 M -18 0 1 PP
S
n
gs 2353 2481 74 750 CB
321 869 56 (70) 56 SB
gr
386 2351 M 1848 0 1 PP
S
n
386 893 M 1848 0 1 PP
S
n
386 2351 M 0 -1458 1 PP
S
n
2234 2351 M 0 -1458 1 PP
S
n
386 2351 M 0 0 1 PP
S
n
2234 893 M 0 0 1 PP
S
n
11 11 385 1103 E
S
n
11 11 413 1135 E
S
n
11 11 449 1299 E
S
n
11 11 485 1509 E
S
n
11 11 521 1689 E
S
n
11 12 557 1824 E
S
n
11 12 593 1922 E
S
n
11 12 629 1994 E
S
n
11 11 665 2045 E
S
n
11 11 701 2083 E
S
n
11 11 737 2113 E
S
n
11 12 773 2136 E
S
n
11 11 809 2153 E
S
n
11 12 845 2168 E
S
n
11 12 881 2180 E
S
n
11 12 917 2190 E
S
n
11 11 953 2197 E
S
n
11 12 989 2204 E
S
n
11 12 1025 2210 E
S
n
11 11 1061 2215 E
S
n
11 11 1097 2219 E
S
n
11 12 1133 2222 E
S
n
11 11 1169 2225 E
S
n
11 11 1205 2229 E
S
n
11 11 1241 2231 E
S
n
11 12 1277 2232 E
S
n
11 12 1313 2234 E
S
n
11 12 1349 2236 E
S
n
11 11 1385 2237 E
S
n
11 12 1421 2238 E
S
n
11 11 1457 2239 E
S
n
11 12 1493 2240 E
S
n
12 11 1530 2241 E
S
n
12 11 1566 2241 E
S
n
12 11 1602 2241 E
S
n
12 12 1638 2242 E
S
n
12 11 1674 2243 E
S
n
12 12 1710 2242 E
S
n
12 12 1746 2242 E
S
n
11 11 1783 2243 E
S
n
11 11 1819 2243 E
S
n
12 11 1854 2243 E
S
n
12 12 1890 2242 E
S
n
12 12 1926 2242 E
S
n
11 11 1963 2243 E
S
n
11 12 1999 2242 E
S
n
11 11 2035 2241 E
S
n
11 11 2071 2241 E
S
n
12 11 2106 2241 E
S
n
12 12 2142 2240 E
S
n
11 11 2179 2239 E
S
n
11 12 2215 2238 E
S
n
gs 1849 1459 386 893 CB
386 1104 M 4 20 3 21 4 20 4 21 4 19 3 19 4 19 4 18 3 17 4 16 4 15 3 14 4 13 4
11 3 9 4 8 4 6 4 5 3 3 4 1 20 PP
4 14 4 15 3 15 4 16 4 16 3 16 4 17 4 17 3 18 4 18 4 18 3 19 4 20 4 19 4 20 3 20
4 21 4 20 3 21 4 21 20 PP
4 8 4 7 3 8 4 9 4 8 3 9 4 9 4 10 3 10 4 10 4 10 4 11 3 11 4 11 4 12 3 12 4 13 4
13 3 13 4 14 20 PP
4 7 4 6 4 8 3 7 4 PP
S
n
gr
623 1976 M 4 4 4 4 4 4 3 4 4 4 4 4 3 5 4 4 4 5 3 5 4 5 4 5 4 5 3 6 4 5 4 6 3 6
4 6 4 6 3 7 20 PP
3 2 4 2 4 3 3 2 4 3 4 2 3 3 4 3 4 2 4 3 3 3 4 3 4 3 3 3 4 3 4 4 3 3 4 4 4 3 3 4
20 PP
3 2 4 1 4 2 3 1 4 2 4 1 4 2 3 2 4 2 4 1 3 2 4 2 4 2 3 2 4 2 4 2 3 2 4 2 4 2 4 3
20 PP
4 2 3 1 4 2 4 1 4 PP
S
n
859 2177 M 4 1 3 1 4 1 4 1 3 1 4 1 4 1 4 1 3 1 4 1 4 1 3 1 4 2 4 1 3 1 4 1 4 1
3 2 4 1 4 1 20 PP
4 1 3 0 4 1 4 1 4 1 3 0 4 1 4 1 3 1 4 0 4 1 3 1 4 1 4 1 3 0 4 1 4 1 4 1 3 1 4 1
20 PP
4 0 4 1 3 0 4 1 4 0 3 1 4 0 4 1 3 0 4 1 4 1 3 0 4 1 4 0 4 1 3 1 4 0 4 1 3 0 4 1
20 PP
4 0 4 1 3 0 4 1 4 PP
S
n
1096 2228 M 4 0 4 0 3 1 4 0 4 0 4 1 3 0 4 1 4 0 3 0 4 1 4 0 3 1 4 0 4 0 4 1 3 0
4 1 4 0 3 1 20 PP
4 0 4 1 4 0 3 0 4 1 4 0 3 0 4 1 4 0 3 0 4 0 4 1 4 0 3 0 4 1 4 0 3 0 4 1 4 0 3 1
20 PP
3 0 4 1 4 0 3 0 4 0 4 1 3 0 4 0 4 0 4 1 3 0 4 0 4 0 3 1 4 0 4 0 3 0 4 1 4 0 3 0
20 PP
3 1 4 0 4 0 4 0 4 PP
S
n
1332 2249 M 4 0 3 0 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 0 4 1 3 0 4 0 4 0 3 0 4 1 4 0
3 0 4 0 4 0 20 PP
4 1 3 0 4 0 4 0 3 0 4 0 4 0 4 1 3 0 4 0 4 0 3 0 4 0 4 1 3 0 4 0 4 0 3 0 4 0 4 1
20 PP
4 0 3 0 4 0 4 0 4 0 3 1 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 1 3 0 4 0 4 0 4 0 3 0 4 0
20 PP
4 0 4 1 3 0 4 0 4 PP
S
n
1569 2259 M 4 0 4 0 3 1 4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 1 4 0 4 0 3 0 4 0
4 0 4 0 3 0 20 PP
4 1 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 1 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0
20 PP
4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0
20 PP
3 0 4 0 4 0 3 0 4 PP
S
n
1805 2264 M 3 0 4 1 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0
3 1 4 0 4 0 20 PP
4 0 3 0 4 0 4 1 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0
20 PP
4 0 3 0 4 0 4 1 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0
20 PP
4 0 4 0 3 0 4 0 4 PP
S
n
gs 1849 1459 386 893 CB
2042 2268 M 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0
4 0 3 0 4 0 20 PP
4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 0
20 PP
4 0 4 0 3 0 4 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 3 0 4 0 4 0 4 0 3 1 4 0 4 0 3 0
20 PP
3 0 4 0 4 0 3 0 4 PP
S
n
gr
2204 1885 M 24 0 1 PP
S
n
2216 1873 M 0 24 1 PP
S
n
2204 1873 M 24 24 1 PP
S
n
2228 1873 M -24 24 1 PP
S
n
2168 1890 M 24 0 1 PP
S
n
2180 1878 M 0 24 1 PP
S
n
2168 1878 M 24 24 1 PP
S
n
2192 1878 M -24 24 1 PP
S
n
2132 1893 M 24 0 1 PP
S
n
2144 1881 M 0 24 1 PP
S
n
2132 1881 M 24 24 1 PP
S
n
2156 1881 M -24 24 1 PP
S
n
2096 1897 M 24 0 1 PP
S
n
2108 1885 M 0 24 1 PP
S
n
2096 1885 M 24 24 1 PP
S
n
2120 1885 M -24 24 1 PP
S
n
2060 1901 M 24 0 1 PP
S
n
2072 1889 M 0 24 1 PP
S
n
2060 1889 M 24 24 1 PP
S
n
2084 1889 M -24 24 1 PP
S
n
2024 1903 M 24 0 1 PP
S
n
2036 1891 M 0 24 1 PP
S
n
2024 1891 M 24 24 1 PP
S
n
2048 1891 M -24 24 1 PP
S
n
1988 1907 M 24 0 1 PP
S
n
2000 1895 M 0 24 1 PP
S
n
1988 1895 M 24 24 1 PP
S
n
2012 1895 M -24 24 1 PP
S
n
1952 1910 M 24 0 1 PP
S
n
1964 1898 M 0 24 1 PP
S
n
1952 1898 M 24 24 1 PP
S
n
1976 1898 M -24 24 1 PP
S
n
1916 1912 M 24 0 1 PP
S
n
1928 1900 M 0 24 1 PP
S
n
1916 1900 M 24 24 1 PP
S
n
1940 1900 M -24 24 1 PP
S
n
1880 1916 M 24 0 1 PP
S
n
1892 1904 M 0 24 1 PP
S
n
1880 1904 M 24 24 1 PP
S
n
1904 1904 M -24 24 1 PP
S
n
1843 1917 M 24 0 1 PP
S
n
1855 1905 M 0 24 1 PP
S
n
1843 1905 M 24 24 1 PP
S
n
1867 1905 M -24 24 1 PP
S
n
1808 1920 M 24 0 1 PP
S
n
1820 1908 M 0 24 1 PP
S
n
1808 1908 M 24 24 1 PP
S
n
1832 1908 M -24 24 1 PP
S
n
1772 1922 M 24 0 1 PP
S
n
1784 1910 M 0 24 1 PP
S
n
1772 1910 M 24 24 1 PP
S
n
1796 1910 M -24 24 1 PP
S
n
1736 1923 M 24 0 1 PP
S
n
1748 1911 M 0 24 1 PP
S
n
1736 1911 M 24 24 1 PP
S
n
1760 1911 M -24 24 1 PP
S
n
1700 1925 M 24 0 1 PP
S
n
1712 1913 M 0 24 1 PP
S
n
1700 1913 M 24 24 1 PP
S
n
1724 1913 M -24 24 1 PP
S
n
1664 1926 M 24 0 1 PP
S
n
1676 1914 M 0 24 1 PP
S
n
1664 1914 M 24 24 1 PP
S
n
1688 1914 M -24 24 1 PP
S
n
1628 1928 M 24 0 1 PP
S
n
1640 1916 M 0 24 1 PP
S
n
1628 1916 M 24 24 1 PP
S
n
1652 1916 M -24 24 1 PP
S
n
1591 1928 M 24 0 1 PP
S
n
1603 1916 M 0 24 1 PP
S
n
1591 1916 M 24 24 1 PP
S
n
1615 1916 M -24 24 1 PP
S
n
1555 1928 M 24 0 1 PP
S
n
1567 1916 M 0 24 1 PP
S
n
1555 1916 M 24 24 1 PP
S
n
1579 1916 M -24 24 1 PP
S
n
1520 1928 M 24 0 1 PP
S
n
1532 1916 M 0 24 1 PP
S
n
1520 1916 M 24 24 1 PP
S
n
1544 1916 M -24 24 1 PP
S
n
1484 1929 M 24 0 1 PP
S
n
1496 1917 M 0 24 1 PP
S
n
1484 1917 M 24 24 1 PP
S
n
1508 1917 M -24 24 1 PP
S
n
1447 1928 M 24 0 1 PP
S
n
1459 1916 M 0 24 1 PP
S
n
1447 1916 M 24 24 1 PP
S
n
1471 1916 M -24 24 1 PP
S
n
1411 1926 M 24 0 1 PP
S
n
1423 1914 M 0 24 1 PP
S
n
1411 1914 M 24 24 1 PP
S
n
1435 1914 M -24 24 1 PP
S
n
1375 1925 M 24 0 1 PP
S
n
1387 1913 M 0 24 1 PP
S
n
1375 1913 M 24 24 1 PP
S
n
1399 1913 M -24 24 1 PP
S
n
1339 1924 M 24 0 1 PP
S
n
1351 1912 M 0 24 1 PP
S
n
1339 1912 M 24 24 1 PP
S
n
1363 1912 M -24 24 1 PP
S
n
1302 1921 M 24 0 1 PP
S
n
1314 1909 M 0 24 1 PP
S
n
1302 1909 M 24 24 1 PP
S
n
1326 1909 M -24 24 1 PP
S
n
1266 1917 M 24 0 1 PP
S
n
1278 1905 M 0 24 1 PP
S
n
1266 1905 M 24 24 1 PP
S
n
1290 1905 M -24 24 1 PP
S
n
1231 1913 M 24 0 1 PP
S
n
1243 1901 M 0 24 1 PP
S
n
1231 1901 M 24 24 1 PP
S
n
1255 1901 M -24 24 1 PP
S
n
1195 1909 M 24 0 1 PP
S
n
1207 1897 M 0 24 1 PP
S
n
1195 1897 M 24 24 1 PP
S
n
1219 1897 M -24 24 1 PP
S
n
1159 1904 M 24 0 1 PP
S
n
1171 1892 M 0 24 1 PP
S
n
1159 1892 M 24 24 1 PP
S
n
1183 1892 M -24 24 1 PP
S
n
1123 1897 M 24 0 1 PP
S
n
1135 1885 M 0 24 1 PP
S
n
1123 1885 M 24 24 1 PP
S
n
1147 1885 M -24 24 1 PP
S
n
1087 1889 M 24 0 1 PP
S
n
1099 1877 M 0 24 1 PP
S
n
1087 1877 M 24 24 1 PP
S
n
1111 1877 M -24 24 1 PP
S
n
1051 1880 M 24 0 1 PP
S
n
1063 1868 M 0 24 1 PP
S
n
1051 1868 M 24 24 1 PP
S
n
1075 1868 M -24 24 1 PP
S
n
1015 1871 M 24 0 1 PP
S
n
1027 1859 M 0 24 1 PP
S
n
1015 1859 M 24 24 1 PP
S
n
1039 1859 M -24 24 1 PP
S
n
979 1859 M 24 0 1 PP
S
n
991 1847 M 0 24 1 PP
S
n
979 1847 M 24 24 1 PP
S
n
1003 1847 M -24 24 1 PP
S
n
942 1845 M 24 0 1 PP
S
n
954 1833 M 0 24 1 PP
S
n
942 1833 M 24 24 1 PP
S
n
966 1833 M -24 24 1 PP
S
n
907 1830 M 24 0 1 PP
S
n
919 1818 M 0 24 1 PP
S
n
907 1818 M 24 24 1 PP
S
n
931 1818 M -24 24 1 PP
S
n
871 1812 M 24 0 1 PP
S
n
883 1800 M 0 24 1 PP
S
n
871 1800 M 24 24 1 PP
S
n
895 1800 M -24 24 1 PP
S
n
835 1793 M 24 0 1 PP
S
n
847 1781 M 0 24 1 PP
S
n
835 1781 M 24 24 1 PP
S
n
859 1781 M -24 24 1 PP
S
n
799 1769 M 24 0 1 PP
S
n
811 1757 M 0 24 1 PP
S
n
799 1757 M 24 24 1 PP
S
n
823 1757 M -24 24 1 PP
S
n
763 1741 M 24 0 1 PP
S
n
775 1729 M 0 24 1 PP
S
n
763 1729 M 24 24 1 PP
S
n
787 1729 M -24 24 1 PP
S
n
727 1709 M 24 0 1 PP
S
n
739 1697 M 0 24 1 PP
S
n
727 1697 M 24 24 1 PP
S
n
751 1697 M -24 24 1 PP
S
n
691 1674 M 24 0 1 PP
S
n
703 1662 M 0 24 1 PP
S
n
691 1662 M 24 24 1 PP
S
n
715 1662 M -24 24 1 PP
S
n
654 1631 M 24 0 1 PP
S
n
666 1619 M 0 24 1 PP
S
n
654 1619 M 24 24 1 PP
S
n
678 1619 M -24 24 1 PP
S
n
619 1579 M 24 0 1 PP
S
n
631 1567 M 0 24 1 PP
S
n
619 1567 M 24 24 1 PP
S
n
643 1567 M -24 24 1 PP
S
n
583 1518 M 24 0 1 PP
S
n
595 1506 M 0 24 1 PP
S
n
583 1506 M 24 24 1 PP
S
n
607 1506 M -24 24 1 PP
S
n
547 1449 M 24 0 1 PP
S
n
559 1437 M 0 24 1 PP
S
n
547 1437 M 24 24 1 PP
S
n
571 1437 M -24 24 1 PP
S
n
511 1370 M 24 0 1 PP
S
n
523 1358 M 0 24 1 PP
S
n
511 1358 M 24 24 1 PP
S
n
535 1358 M -24 24 1 PP
S
n
475 1283 M 24 0 1 PP
S
n
487 1271 M 0 24 1 PP
S
n
475 1271 M 24 24 1 PP
S
n
499 1271 M -24 24 1 PP
S
n
438 1196 M 24 0 1 PP
S
n
450 1184 M 0 24 1 PP
S
n
438 1184 M 24 24 1 PP
S
n
462 1184 M -24 24 1 PP
S
n
403 1128 M 24 0 1 PP
S
n
415 1116 M 0 24 1 PP
S
n
403 1116 M 24 24 1 PP
S
n
427 1116 M -24 24 1 PP
S
n
374 1099 M 24 0 1 PP
S
n
386 1087 M 0 24 1 PP
S
n
374 1087 M 24 24 1 PP
S
n
398 1087 M -24 24 1 PP
S
n
1 2 SP
gs 1849 1459 386 893 CB
386 1104 M 4 10 3 9 4 9 4 9 4 8 3 8 4 8 4 7 3 7 4 6 4 6 3 5 4 5 4 4 3 3 4 3 4 3
4 1 3 1 4 1 20 PP
4 9 4 10 3 11 4 10 4 10 3 10 4 11 4 10 3 10 4 11 4 10 3 11 4 10 4 11 4 10 3 10
4 11 4 10 3 9 4 10 20 PP
4 7 4 7 3 8 4 8 4 8 3 7 4 9 4 8 3 8 4 9 4 8 4 9 3 9 4 9 4 9 3 9 4 10 4 9 3 10 4
10 20 PP
4 6 4 7 4 7 3 8 4 PP
S
n
gr
623 1620 M 4 5 4 5 4 5 3 5 4 5 4 5 3 6 4 5 4 6 3 5 4 6 4 6 4 6 3 6 4 6 4 6 3 7
4 6 4 7 3 7 20 PP
3 3 4 4 4 3 3 4 4 4 4 4 3 4 4 3 4 4 4 5 3 4 4 4 4 4 3 4 4 5 4 4 3 5 4 4 4 5 3 5
20 PP
3 3 4 2 4 3 3 3 4 3 4 3 4 2 3 3 4 3 4 3 3 3 4 3 4 4 3 3 4 3 4 3 3 3 4 4 4 3 4 4
20 PP
4 2 3 3 4 3 4 2 4 PP
S
n
859 1888 M 4 2 3 2 4 2 4 2 3 2 4 2 4 2 4 2 3 2 4 3 4 2 3 2 4 2 4 3 3 2 4 2 4 3
3 2 4 2 4 3 20 PP
4 1 3 2 4 1 4 2 4 2 3 1 4 2 4 2 3 1 4 2 4 2 3 1 4 2 4 2 3 2 4 2 4 1 4 2 3 2 4 2
20 PP
4 1 4 1 3 2 4 1 4 1 3 2 4 1 4 1 3 2 4 1 4 2 3 1 4 1 4 2 4 1 3 2 4 1 4 2 3 1 4 2
20 PP
4 1 4 1 3 2 4 1 4 PP
S
n
1096 1999 M 4 1 4 1 3 1 4 1 4 1 4 1 3 1 4 1 4 2 3 1 4 1 4 1 3 1 4 1 4 1 4 1 3 2
4 1 4 1 3 1 20 PP
4 1 4 1 4 0 3 1 4 1 4 1 3 1 4 1 4 1 3 1 4 1 4 0 4 1 3 1 4 1 4 1 3 1 4 1 4 1 3 1
20 PP
3 1 4 1 4 0 3 1 4 1 4 1 3 0 4 1 4 1 4 1 3 1 4 0 4 1 3 1 4 1 4 0 3 1 4 1 4 1 3 1
20 PP
3 1 4 1 4 1 4 0 4 PP
S
n
1332 2058 M 4 1 3 1 4 0 4 1 3 1 4 0 4 1 3 0 4 1 4 1 4 0 3 1 4 1 4 0 3 1 4 1 4 0
3 1 4 1 4 0 20 PP
4 1 3 0 4 1 4 0 3 1 4 0 4 1 4 0 3 1 4 1 4 0 3 1 4 0 4 1 3 0 4 1 4 1 3 0 4 1 4 0
20 PP
4 1 3 0 4 1 4 0 4 1 3 0 4 1 4 0 3 1 4 0 4 1 3 0 4 1 4 0 3 1 4 0 4 1 4 0 3 1 4 0
20 PP
4 1 4 0 3 1 4 0 4 PP
S
n
1569 2094 M 4 0 4 1 3 0 4 0 4 1 3 0 4 1 4 0 4 1 3 0 4 0 4 1 3 0 4 1 4 0 3 1 4 0
4 0 4 1 3 0 20 PP
4 1 4 0 3 0 4 1 4 0 4 0 3 1 4 0 4 1 3 0 4 0 4 1 3 0 4 0 4 1 4 0 3 1 4 0 4 0 3 1
20 PP
4 1 4 0 4 0 3 1 4 0 4 0 3 1 4 0 4 0 3 1 4 0 4 0 4 1 3 0 4 0 4 1 3 0 4 1 4 0 3 0
20 PP
3 0 4 1 4 0 3 0 4 PP
S
n
1805 2118 M 3 0 4 1 4 0 4 0 3 1 4 0 4 0 3 0 4 1 4 0 3 0 4 1 4 0 4 0 3 1 4 0 4 0
3 0 4 1 4 0 20 PP
4 0 3 0 4 0 4 1 3 0 4 0 4 0 3 1 4 0 4 0 4 1 3 0 4 0 4 0 3 1 4 0 4 0 3 0 4 1 4 0
20 PP
4 0 3 0 4 0 4 1 3 0 4 0 4 0 4 1 3 0 4 0 4 0 3 1 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 1
20 PP
4 0 4 0 3 0 4 1 4 PP
S
n
gs 1849 1459 386 893 CB
2042 2135 M 4 0 4 1 3 0 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 1 4 0 3 0 4 0 4 0 3 1 4 0
4 0 3 0 4 1 20 PP
4 0 4 0 3 1 4 0 4 0 3 0 4 0 4 1 4 0 3 0 4 0 4 0 3 1 4 0 4 0 3 0 4 0 4 1 4 0 3 0
20 PP
4 0 4 1 3 0 4 0 4 0 4 0 3 0 4 1 4 0 3 0 4 0 4 0 3 1 4 0 4 0 4 0 3 0 4 1 4 0 3 0
20 PP
3 1 4 0 4 0 3 0 4 PP
S
n
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2481 74 750 CB
1036 2428 549 (MAGNETIC FIELD   [ T ]) 549 SB
gr
32 900 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2481 74 750 CB
256 2027 811 (SHEET RESISTANCE ,   R   [ Ohm ]) 811 SB
gr
0 2 SP
1010 1469 M 1200 0 1 PP
S
n
1010 929 M 1200 0 1 PP
S
n
1010 1469 M 0 -540 1 PP
S
n
2210 1469 M 0 -540 1 PP
S
n
1010 929 M 0 0 1 PP
S
n
2210 1469 M 0 0 1 PP
S
n
1010 1469 M 1200 0 1 PP
S
n
1010 1469 M 0 -540 1 PP
S
n
1010 1469 M 0 0 1 PP
S
n
1010 1469 M 0 -12 1 PP
S
n
1010 929 M 0 12 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2481 74 750 CB
980 1489 45 (-1) 45 SB
gr
1181 1469 M 0 -12 1 PP
S
n
1181 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
1130 1489 87 (-0.8) 87 SB
gr
1353 1469 M 0 -12 1 PP
S
n
1353 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
1302 1489 87 (-0.6) 87 SB
gr
1524 1469 M 0 -12 1 PP
S
n
1524 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
1473 1489 87 (-0.4) 87 SB
gr
1696 1469 M 0 -12 1 PP
S
n
1696 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
1645 1489 87 (-0.2) 87 SB
gr
1867 1469 M 0 -12 1 PP
S
n
1867 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
1853 1489 28 (0) 28 SB
gr
2039 1469 M 0 -12 1 PP
S
n
2039 929 M 0 12 1 PP
S
n
gs 2353 2481 74 750 CB
2004 1489 70 (0.2) 70 SB
gr
1010 1469 M 12 0 1 PP
S
n
2210 1469 M -12 0 1 PP
S
n
gs 2353 2481 74 750 CB
945 1445 56 (30) 56 SB
gr
1010 1334 M 12 0 1 PP
S
n
2210 1334 M -12 0 1 PP
S
n
gs 2353 2481 74 750 CB
945 1310 56 (40) 56 SB
gr
1010 1199 M 12 0 1 PP
S
n
2210 1199 M -12 0 1 PP
S
n
gs 2353 2481 74 750 CB
945 1175 56 (50) 56 SB
gr
1010 1064 M 12 0 1 PP
S
n
2210 1064 M -12 0 1 PP
S
n
gs 2353 2481 74 750 CB
945 1040 56 (60) 56 SB
gr
1010 929 M 12 0 1 PP
S
n
2210 929 M -12 0 1 PP
S
n
gs 2353 2481 74 750 CB
945 905 56 (70) 56 SB
gr
1010 1469 M 1200 0 1 PP
S
n
1010 929 M 1200 0 1 PP
S
n
1010 1469 M 0 -540 1 PP
S
n
2210 1469 M 0 -540 1 PP
S
n
1010 1469 M 0 0 1 PP
S
n
2210 929 M 0 0 1 PP
S
n
255 255 255 fC
/fm 256 def
4 3 2200 1431 E
1 F
S
n
3 3 2183 1429 E
1 F
S
n
4 3 2166 1427 E
1 F
S
n
3 4 2149 1424 E
1 F
S
n
4 3 2132 1421 E
1 F
S
n
3 3 2115 1417 E
1 F
S
n
4 3 2098 1413 E
1 F
S
n
4 3 2080 1409 E
1 F
S
n
3 4 2063 1404 E
1 F
S
n
4 3 2046 1399 E
1 F
S
n
3 3 2029 1393 E
1 F
S
n
4 3 2012 1387 E
1 F
S
n
3 4 1995 1380 E
1 F
S
n
4 4 1978 1372 E
1 F
S
n
4 3 1960 1363 E
1 F
S
n
3 4 1943 1352 E
1 F
S
n
4 3 1926 1341 E
1 F
S
n
3 3 1909 1327 E
1 F
S
n
4 4 1892 1312 E
1 F
S
n
3 4 1875 1294 E
1 F
S
n
4 4 1858 1274 E
1 F
S
n
4 3 1840 1251 E
1 F
S
n
3 3 1823 1223 E
1 F
S
n
4 4 1806 1192 E
1 F
S
n
3 4 1789 1158 E
1 F
S
n
4 3 1772 1121 E
1 F
S
n
3 4 1755 1084 E
1 F
S
n
4 4 1738 1050 E
1 F
S
n
4 4 1720 1022 E
1 F
S
n
3 3 1703 1003 E
1 F
S
n
4 4 1686 994 E
1 F
S
n
3 4 1669 998 E
1 F
S
n
4 3 1652 1013 E
1 F
S
n
3 3 1635 1037 E
1 F
S
n
4 3 1618 1067 E
1 F
S
n
4 3 1600 1099 E
1 F
S
n
3 3 1583 1131 E
1 F
S
n
4 4 1566 1160 E
1 F
S
n
3 4 1549 1186 E
1 F
S
n
4 3 1532 1209 E
1 F
S
n
3 3 1515 1229 E
1 F
S
n
4 4 1498 1246 E
1 F
S
n
4 3 1480 1261 E
1 F
S
n
3 4 1463 1274 E
1 F
S
n
4 3 1446 1285 E
1 F
S
n
3 3 1429 1295 E
1 F
S
n
4 3 1412 1303 E
1 F
S
n
3 3 1395 1309 E
1 F
S
n
4 3 1378 1315 E
1 F
S
n
4 4 1360 1320 E
1 F
S
n
3 3 1343 1325 E
1 F
S
n
4 3 1326 1329 E
1 F
S
n
3 4 1309 1332 E
1 F
S
n
4 3 1292 1335 E
1 F
S
n
3 4 1275 1338 E
1 F
S
n
4 3 1258 1339 E
1 F
S
n
4 3 1240 1341 E
1 F
S
n
3 4 1223 1342 E
1 F
S
n
4 3 1206 1343 E
1 F
S
n
3 4 1189 1344 E
1 F
S
n
4 3 1172 1345 E
1 F
S
n
3 3 1155 1347 E
1 F
S
n
4 3 1138 1347 E
1 F
S
n
4 4 1120 1348 E
1 F
S
n
3 4 1103 1348 E
1 F
S
n
4 4 1086 1348 E
1 F
S
n
3 4 1069 1348 E
1 F
S
n
4 4 1052 1348 E
1 F
S
n
3 4 1035 1348 E
1 F
S
n
4 4 1018 1348 E
1 F
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2353 2481 74 750 CB
1514 1546 192 ( Vg  [ V ]) 192 SB
gr
32 900 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2481 74 750 CB
880 1334 271 (  R   [ Ohm ]) 271 SB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF


************************* Cut Here, Fig. 3 ***************************
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: MATLAB
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (MATLAB) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 20 11 809 1100 300 SM
0 lc
0 lj
255 255 255 pC
0 2 SP
255 255 255 fC
/fm 256 def
gs 2353 2489 74 742 CB
2399 1798 74 750 B
1 F
S
n
gr
1 lc
1 lj
0 0 0 pC
314 2369 M 1224 0 1 PP
S
n
314 750 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
1538 2369 M 0 -1619 1 PP
S
n
314 750 M 0 0 1 PP
S
n
1538 2369 M 0 0 1 PP
S
n
314 2369 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
314 2369 M 0 0 1 PP
S
n
314 2369 M 0 -16 1 PP
S
n
314 750 M 0 16 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2353 2516 74 715 CB
300 2389 28 (0) 28 SB
gr
518 2369 M 0 -16 1 PP
S
n
518 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
483 2389 70 (0.5) 70 SB
gr
722 2369 M 0 -16 1 PP
S
n
722 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
708 2389 28 (1) 28 SB
gr
926 2369 M 0 -16 1 PP
S
n
926 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
891 2389 70 (1.5) 70 SB
gr
1130 2369 M 0 -16 1 PP
S
n
1130 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
1116 2389 28 (2) 28 SB
gr
1334 2369 M 0 -16 1 PP
S
n
1334 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
1299 2389 70 (2.5) 70 SB
gr
1538 2369 M 0 -16 1 PP
S
n
1538 750 M 0 16 1 PP
S
n
gs 2353 2516 74 715 CB
1524 2389 28 (3) 28 SB
gr
314 2369 M 16 0 1 PP
S
n
1538 2369 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 2345 56 (30) 56 SB
gr
314 2138 M 16 0 1 PP
S
n
1538 2138 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 2114 56 (35) 56 SB
gr
314 1906 M 16 0 1 PP
S
n
1538 1906 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 1882 56 (40) 56 SB
gr
314 1675 M 16 0 1 PP
S
n
1538 1675 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 1651 56 (45) 56 SB
gr
314 1444 M 16 0 1 PP
S
n
1538 1444 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 1420 56 (50) 56 SB
gr
314 1213 M 16 0 1 PP
S
n
1538 1213 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 1189 56 (55) 56 SB
gr
314 981 M 16 0 1 PP
S
n
1538 981 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 957 56 (60) 56 SB
gr
314 750 M 16 0 1 PP
S
n
1538 750 M -16 0 1 PP
S
n
gs 2353 2516 74 715 CB
249 726 56 (65) 56 SB
gr
314 2369 M 1224 0 1 PP
S
n
314 750 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
1538 2369 M 0 -1619 1 PP
S
n
314 2369 M 0 0 1 PP
S
n
1538 750 M 0 0 1 PP
S
n
11 12 313 842 E
S
n
11 12 351 892 E
S
n
11 11 391 1091 E
S
n
11 11 431 1325 E
S
n
12 12 470 1528 E
S
n
12 11 510 1683 E
S
n
12 12 550 1794 E
S
n
12 12 590 1882 E
S
n
11 11 629 1943 E
S
n
11 12 669 1992 E
S
n
12 11 708 2027 E
S
n
12 12 748 2054 E
S
n
12 11 788 2079 E
S
n
12 12 828 2096 E
S
n
11 12 867 2108 E
S
n
11 12 907 2124 E
S
n
11 12 947 2132 E
S
n
11 11 987 2139 E
S
n
11 12 1027 2150 E
S
n
12 11 1066 2153 E
S
n
12 11 1106 2157 E
S
n
12 11 1146 2161 E
S
n
11 12 1185 2166 E
S
n
11 11 1225 2167 E
S
n
12 11 1264 2167 E
S
n
12 12 1304 2170 E
S
n
12 11 1344 2169 E
S
n
12 12 1384 2174 E
S
n
11 12 1423 2176 E
S
n
11 12 1463 2174 E
S
n
11 12 1503 2174 E
S
n
gs 1225 1620 314 750 CB
314 843 M 41 6 41 7 40 8 41 8 41 11 41 13 41 15 40 18 41 23 41 28 41 35 41 46
40 59 41 80 41 107 41 145 41 190 40 227 41 211 41 91 20 PP
41 1 41 1 40 1 41 1 41 1 41 1 41 2 40 1 41 1 41 2 41 2 41 2 40 2 41 3 41 3 41 3
41 3 40 4 41 4 41 5 20 PP
38 0 41 0 41 1 41 0 41 0 40 1 41 0 41 1 41 1 41 0 40 1 41 1 41 0 13 PP
S
n
gr
302 934 M 24 0 1 PP
S
n
314 922 M 0 24 1 PP
S
n
341 937 M 24 0 1 PP
S
n
353 925 M 0 24 1 PP
S
n
381 1068 M 24 0 1 PP
S
n
393 1056 M 0 24 1 PP
S
n
421 1225 M 24 0 1 PP
S
n
433 1213 M 0 24 1 PP
S
n
461 1374 M 24 0 1 PP
S
n
473 1362 M 0 24 1 PP
S
n
501 1499 M 24 0 1 PP
S
n
513 1487 M 0 24 1 PP
S
n
540 1599 M 24 0 1 PP
S
n
552 1587 M 0 24 1 PP
S
n
580 1677 M 24 0 1 PP
S
n
592 1665 M 0 24 1 PP
S
n
620 1736 M 24 0 1 PP
S
n
632 1724 M 0 24 1 PP
S
n
660 1781 M 24 0 1 PP
S
n
672 1769 M 0 24 1 PP
S
n
699 1817 M 24 0 1 PP
S
n
711 1805 M 0 24 1 PP
S
n
739 1846 M 24 0 1 PP
S
n
751 1834 M 0 24 1 PP
S
n
779 1870 M 24 0 1 PP
S
n
791 1858 M 0 24 1 PP
S
n
819 1890 M 24 0 1 PP
S
n
831 1878 M 0 24 1 PP
S
n
859 1907 M 24 0 1 PP
S
n
871 1895 M 0 24 1 PP
S
n
898 1921 M 24 0 1 PP
S
n
910 1909 M 0 24 1 PP
S
n
938 1933 M 24 0 1 PP
S
n
950 1921 M 0 24 1 PP
S
n
978 1943 M 24 0 1 PP
S
n
990 1931 M 0 24 1 PP
S
n
1018 1951 M 24 0 1 PP
S
n
1030 1939 M 0 24 1 PP
S
n
1057 1957 M 24 0 1 PP
S
n
1069 1945 M 0 24 1 PP
S
n
1097 1963 M 24 0 1 PP
S
n
1109 1951 M 0 24 1 PP
S
n
1137 1967 M 24 0 1 PP
S
n
1149 1955 M 0 24 1 PP
S
n
1177 1971 M 24 0 1 PP
S
n
1189 1959 M 0 24 1 PP
S
n
1216 1975 M 24 0 1 PP
S
n
1228 1963 M 0 24 1 PP
S
n
1256 1978 M 24 0 1 PP
S
n
1268 1966 M 0 24 1 PP
S
n
1296 1980 M 24 0 1 PP
S
n
1308 1968 M 0 24 1 PP
S
n
1336 1982 M 24 0 1 PP
S
n
1348 1970 M 0 24 1 PP
S
n
1376 1984 M 24 0 1 PP
S
n
1388 1972 M 0 24 1 PP
S
n
1415 1985 M 24 0 1 PP
S
n
1427 1973 M 0 24 1 PP
S
n
1455 1986 M 24 0 1 PP
S
n
1467 1974 M 0 24 1 PP
S
n
1495 1986 M 24 0 1 PP
S
n
1507 1974 M 0 24 1 PP
S
n
gs 1225 1620 314 750 CB
314 889 M 41 6 41 8 40 8 41 10 41 12 41 14 41 16 40 20 41 24 41 30 41 37 41 47
40 59 41 76 41 98 41 123 41 149 40 161 41 135 41 54 20 PP
41 1 41 1 40 1 41 1 41 2 41 1 41 2 40 1 41 2 41 2 41 2 41 2 40 3 41 3 41 3 41 4
41 4 40 4 41 5 41 6 20 PP
38 0 41 0 41 1 41 0 41 1 40 0 41 1 41 0 41 1 41 1 40 0 41 1 41 1 13 PP
S
n
gr
302 841 M 24 24 1 PP
S
n
326 841 M -24 24 1 PP
S
n
302 844 M 24 24 1 PP
S
n
326 844 M -24 24 1 PP
S
n
340 860 M 24 24 1 PP
S
n
364 860 M -24 24 1 PP
S
n
380 931 M 24 24 1 PP
S
n
404 931 M -24 24 1 PP
S
n
420 1024 M 24 24 1 PP
S
n
444 1024 M -24 24 1 PP
S
n
460 1121 M 24 24 1 PP
S
n
484 1121 M -24 24 1 PP
S
n
499 1210 M 24 24 1 PP
S
n
523 1210 M -24 24 1 PP
S
n
539 1287 M 24 24 1 PP
S
n
563 1287 M -24 24 1 PP
S
n
579 1352 M 24 24 1 PP
S
n
603 1352 M -24 24 1 PP
S
n
619 1404 M 24 24 1 PP
S
n
643 1404 M -24 24 1 PP
S
n
658 1447 M 24 24 1 PP
S
n
682 1447 M -24 24 1 PP
S
n
698 1483 M 24 24 1 PP
S
n
722 1483 M -24 24 1 PP
S
n
738 1512 M 24 24 1 PP
S
n
762 1512 M -24 24 1 PP
S
n
777 1535 M 24 24 1 PP
S
n
801 1535 M -24 24 1 PP
S
n
817 1555 M 24 24 1 PP
S
n
841 1555 M -24 24 1 PP
S
n
857 1572 M 24 24 1 PP
S
n
881 1572 M -24 24 1 PP
S
n
897 1586 M 24 24 1 PP
S
n
921 1586 M -24 24 1 PP
S
n
936 1597 M 24 24 1 PP
S
n
960 1597 M -24 24 1 PP
S
n
976 1607 M 24 24 1 PP
S
n
1000 1607 M -24 24 1 PP
S
n
1016 1616 M 24 24 1 PP
S
n
1040 1616 M -24 24 1 PP
S
n
1056 1623 M 24 24 1 PP
S
n
1080 1623 M -24 24 1 PP
S
n
1095 1630 M 24 24 1 PP
S
n
1119 1630 M -24 24 1 PP
S
n
1135 1637 M 24 24 1 PP
S
n
1159 1637 M -24 24 1 PP
S
n
1175 1642 M 24 24 1 PP
S
n
1199 1642 M -24 24 1 PP
S
n
1214 1648 M 24 24 1 PP
S
n
1238 1648 M -24 24 1 PP
S
n
1254 1652 M 24 24 1 PP
S
n
1278 1652 M -24 24 1 PP
S
n
1294 1656 M 24 24 1 PP
S
n
1318 1656 M -24 24 1 PP
S
n
1334 1659 M 24 24 1 PP
S
n
1358 1659 M -24 24 1 PP
S
n
1373 1661 M 24 24 1 PP
S
n
1397 1661 M -24 24 1 PP
S
n
1413 1662 M 24 24 1 PP
S
n
1437 1662 M -24 24 1 PP
S
n
1453 1663 M 24 24 1 PP
S
n
1477 1663 M -24 24 1 PP
S
n
1493 1663 M 24 24 1 PP
S
n
1517 1663 M -24 24 1 PP
S
n
gs 1225 1620 314 750 CB
314 852 M 41 6 41 7 40 8 41 10 41 11 41 13 41 15 40 18 41 22 41 26 41 32 41 40
40 49 41 61 41 75 41 89 41 101 40 101 41 79 41 30 20 PP
41 1 41 1 40 1 41 1 41 1 41 2 41 1 40 2 41 2 41 2 41 2 41 2 40 2 41 3 41 3 41 4
41 4 40 4 41 5 41 5 20 PP
38 0 41 0 41 0 41 1 41 1 40 0 41 1 41 0 41 1 41 1 40 0 41 1 41 1 13 PP
S
n
gr
302 802 M 24 0 1 PP
S
n
314 790 M 0 24 1 PP
S
n
302 790 M 24 24 1 PP
S
n
326 790 M -24 24 1 PP
S
n
302 805 M 24 0 1 PP
S
n
314 793 M 0 24 1 PP
S
n
302 793 M 24 24 1 PP
S
n
326 793 M -24 24 1 PP
S
n
327 809 M 24 0 1 PP
S
n
339 797 M 0 24 1 PP
S
n
327 797 M 24 24 1 PP
S
n
351 797 M -24 24 1 PP
S
n
367 845 M 24 0 1 PP
S
n
379 833 M 0 24 1 PP
S
n
367 833 M 24 24 1 PP
S
n
391 833 M -24 24 1 PP
S
n
407 905 M 24 0 1 PP
S
n
419 893 M 0 24 1 PP
S
n
407 893 M 24 24 1 PP
S
n
431 893 M -24 24 1 PP
S
n
446 975 M 24 0 1 PP
S
n
458 963 M 0 24 1 PP
S
n
446 963 M 24 24 1 PP
S
n
470 963 M -24 24 1 PP
S
n
486 1046 M 24 0 1 PP
S
n
498 1034 M 0 24 1 PP
S
n
486 1034 M 24 24 1 PP
S
n
510 1034 M -24 24 1 PP
S
n
526 1113 M 24 0 1 PP
S
n
538 1101 M 0 24 1 PP
S
n
526 1101 M 24 24 1 PP
S
n
550 1101 M -24 24 1 PP
S
n
566 1172 M 24 0 1 PP
S
n
578 1160 M 0 24 1 PP
S
n
566 1160 M 24 24 1 PP
S
n
590 1160 M -24 24 1 PP
S
n
605 1222 M 24 0 1 PP
S
n
617 1210 M 0 24 1 PP
S
n
605 1210 M 24 24 1 PP
S
n
629 1210 M -24 24 1 PP
S
n
645 1263 M 24 0 1 PP
S
n
657 1251 M 0 24 1 PP
S
n
645 1251 M 24 24 1 PP
S
n
669 1251 M -24 24 1 PP
S
n
685 1296 M 24 0 1 PP
S
n
697 1284 M 0 24 1 PP
S
n
685 1284 M 24 24 1 PP
S
n
709 1284 M -24 24 1 PP
S
n
725 1324 M 24 0 1 PP
S
n
737 1312 M 0 24 1 PP
S
n
725 1312 M 24 24 1 PP
S
n
749 1312 M -24 24 1 PP
S
n
764 1347 M 24 0 1 PP
S
n
776 1335 M 0 24 1 PP
S
n
764 1335 M 24 24 1 PP
S
n
788 1335 M -24 24 1 PP
S
n
804 1367 M 24 0 1 PP
S
n
816 1355 M 0 24 1 PP
S
n
804 1355 M 24 24 1 PP
S
n
828 1355 M -24 24 1 PP
S
n
844 1384 M 24 0 1 PP
S
n
856 1372 M 0 24 1 PP
S
n
844 1372 M 24 24 1 PP
S
n
868 1372 M -24 24 1 PP
S
n
883 1400 M 24 0 1 PP
S
n
895 1388 M 0 24 1 PP
S
n
883 1388 M 24 24 1 PP
S
n
907 1388 M -24 24 1 PP
S
n
923 1414 M 24 0 1 PP
S
n
935 1402 M 0 24 1 PP
S
n
923 1402 M 24 24 1 PP
S
n
947 1402 M -24 24 1 PP
S
n
963 1426 M 24 0 1 PP
S
n
975 1414 M 0 24 1 PP
S
n
963 1414 M 24 24 1 PP
S
n
987 1414 M -24 24 1 PP
S
n
1003 1437 M 24 0 1 PP
S
n
1015 1425 M 0 24 1 PP
S
n
1003 1425 M 24 24 1 PP
S
n
1027 1425 M -24 24 1 PP
S
n
1042 1446 M 24 0 1 PP
S
n
1054 1434 M 0 24 1 PP
S
n
1042 1434 M 24 24 1 PP
S
n
1066 1434 M -24 24 1 PP
S
n
1082 1454 M 24 0 1 PP
S
n
1094 1442 M 0 24 1 PP
S
n
1082 1442 M 24 24 1 PP
S
n
1106 1442 M -24 24 1 PP
S
n
1122 1460 M 24 0 1 PP
S
n
1134 1448 M 0 24 1 PP
S
n
1122 1448 M 24 24 1 PP
S
n
1146 1448 M -24 24 1 PP
S
n
1161 1465 M 24 0 1 PP
S
n
1173 1453 M 0 24 1 PP
S
n
1161 1453 M 24 24 1 PP
S
n
1185 1453 M -24 24 1 PP
S
n
1201 1469 M 24 0 1 PP
S
n
1213 1457 M 0 24 1 PP
S
n
1201 1457 M 24 24 1 PP
S
n
1225 1457 M -24 24 1 PP
S
n
1241 1473 M 24 0 1 PP
S
n
1253 1461 M 0 24 1 PP
S
n
1241 1461 M 24 24 1 PP
S
n
1265 1461 M -24 24 1 PP
S
n
1281 1475 M 24 0 1 PP
S
n
1293 1463 M 0 24 1 PP
S
n
1281 1463 M 24 24 1 PP
S
n
1305 1463 M -24 24 1 PP
S
n
1320 1478 M 24 0 1 PP
S
n
1332 1466 M 0 24 1 PP
S
n
1320 1466 M 24 24 1 PP
S
n
1344 1466 M -24 24 1 PP
S
n
1360 1480 M 24 0 1 PP
S
n
1372 1468 M 0 24 1 PP
S
n
1360 1468 M 24 24 1 PP
S
n
1384 1468 M -24 24 1 PP
S
n
1400 1482 M 24 0 1 PP
S
n
1412 1470 M 0 24 1 PP
S
n
1400 1470 M 24 24 1 PP
S
n
1424 1470 M -24 24 1 PP
S
n
1440 1484 M 24 0 1 PP
S
n
1452 1472 M 0 24 1 PP
S
n
1440 1472 M 24 24 1 PP
S
n
1464 1472 M -24 24 1 PP
S
n
1479 1485 M 24 0 1 PP
S
n
1491 1473 M 0 24 1 PP
S
n
1479 1473 M 24 24 1 PP
S
n
1503 1473 M -24 24 1 PP
S
n
1519 1486 M 24 0 1 PP
S
n
1531 1474 M 0 24 1 PP
S
n
1519 1474 M 24 24 1 PP
S
n
1543 1474 M -24 24 1 PP
S
n
gs 1225 1620 314 750 CB
314 806 M 41 7 41 8 40 9 41 10 41 12 41 14 41 17 40 19 41 22 41 27 41 32 41 38
40 46 41 54 41 62 41 69 41 73 40 66 41 49 41 17 20 PP
41 1 41 1 40 2 41 1 41 1 41 2 41 2 40 2 41 2 41 2 41 2 41 3 40 3 41 3 41 4 41 4
41 4 40 5 41 6 41 6 20 PP
38 0 41 0 41 1 41 1 41 0 40 1 41 1 41 0 41 1 41 1 40 1 41 1 41 1 13 PP
S
n
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
652 2446 549 (MAGNETIC FIELD   [ T ]) 549 SB
gr
32 900 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
184 1965 811 (SHEET RESISTANCE ,   R   [ Ohm ]) 811 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
1171 2063 205 ( T = 10 K) 205 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
1171 1855 205 ( T = 20 K) 205 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
1171 1555 205 ( T = 30 K) 205 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2353 2516 74 715 CB
1171 1323 205 ( T = 40 K) 205 SB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF



************************** Cut Here, Fig. 4 ******************************
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: MATLAB
%%BoundingBox: 14 9 597 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (MATLAB) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 20 11 809 1100 300 SM
0 lc
0 lj
255 255 255 pC
0 2 SP
255 255 255 fC
/fm 256 def
gs 2427 2613 0 618 CB
2399 1798 74 750 B
1 F
S
n
gr
1 lc
1 lj
0 0 0 pC
314 2369 M 1224 0 1 PP
S
n
314 750 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
1538 2369 M 0 -1619 1 PP
S
n
314 750 M 0 0 1 PP
S
n
1538 2369 M 0 0 1 PP
S
n
314 2369 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
314 2369 M 0 0 1 PP
S
n
314 2369 M 0 -8 1 PP
S
n
314 750 M 0 8 1 PP
S
n
414 2369 M 0 -8 1 PP
S
n
414 750 M 0 8 1 PP
S
n
492 2369 M 0 -8 1 PP
S
n
492 750 M 0 8 1 PP
S
n
556 2369 M 0 -8 1 PP
S
n
556 750 M 0 8 1 PP
S
n
610 2369 M 0 -8 1 PP
S
n
610 750 M 0 8 1 PP
S
n
656 2369 M 0 -8 1 PP
S
n
656 750 M 0 8 1 PP
S
n
697 2369 M 0 -8 1 PP
S
n
697 750 M 0 8 1 PP
S
n
734 2369 M 0 -8 1 PP
S
n
734 750 M 0 8 1 PP
S
n
734 2369 M 0 -16 1 PP
S
n
734 750 M 0 16 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
0 0 0 fC
gs 2427 3021 0 210 CB
697 2407 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
753 2385 18 (1) 18 SB
gr
976 2369 M 0 -8 1 PP
S
n
976 750 M 0 8 1 PP
S
n
1118 2369 M 0 -8 1 PP
S
n
1118 750 M 0 8 1 PP
S
n
1218 2369 M 0 -8 1 PP
S
n
1218 750 M 0 8 1 PP
S
n
1296 2369 M 0 -8 1 PP
S
n
1296 750 M 0 8 1 PP
S
n
1360 2369 M 0 -8 1 PP
S
n
1360 750 M 0 8 1 PP
S
n
1413 2369 M 0 -8 1 PP
S
n
1413 750 M 0 8 1 PP
S
n
1460 2369 M 0 -8 1 PP
S
n
1460 750 M 0 8 1 PP
S
n
1501 2369 M 0 -8 1 PP
S
n
1501 750 M 0 8 1 PP
S
n
1538 2369 M 0 -8 1 PP
S
n
1538 750 M 0 8 1 PP
S
n
1538 2369 M 0 -16 1 PP
S
n
1538 750 M 0 16 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
1501 2407 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
1557 2385 18 (2) 18 SB
gr
314 2369 M 8 0 1 PP
S
n
1538 2369 M -8 0 1 PP
S
n
314 2369 M 16 0 1 PP
S
n
1538 2369 M -16 0 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
220 2345 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
276 2323 29 (-2) 29 SB
gr
314 2207 M 8 0 1 PP
S
n
1538 2207 M -8 0 1 PP
S
n
314 2112 M 8 0 1 PP
S
n
1538 2112 M -8 0 1 PP
S
n
314 2044 M 8 0 1 PP
S
n
1538 2044 M -8 0 1 PP
S
n
314 1992 M 8 0 1 PP
S
n
1538 1992 M -8 0 1 PP
S
n
314 1949 M 8 0 1 PP
S
n
1538 1949 M -8 0 1 PP
S
n
314 1913 M 8 0 1 PP
S
n
1538 1913 M -8 0 1 PP
S
n
314 1882 M 8 0 1 PP
S
n
1538 1882 M -8 0 1 PP
S
n
314 1854 M 8 0 1 PP
S
n
1538 1854 M -8 0 1 PP
S
n
314 1829 M 8 0 1 PP
S
n
1538 1829 M -8 0 1 PP
S
n
314 1829 M 16 0 1 PP
S
n
1538 1829 M -16 0 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
220 1805 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
276 1783 29 (-1) 29 SB
gr
314 1667 M 8 0 1 PP
S
n
1538 1667 M -8 0 1 PP
S
n
314 1572 M 8 0 1 PP
S
n
1538 1572 M -8 0 1 PP
S
n
314 1504 M 8 0 1 PP
S
n
1538 1504 M -8 0 1 PP
S
n
314 1452 M 8 0 1 PP
S
n
1538 1452 M -8 0 1 PP
S
n
314 1409 M 8 0 1 PP
S
n
1538 1409 M -8 0 1 PP
S
n
314 1373 M 8 0 1 PP
S
n
1538 1373 M -8 0 1 PP
S
n
314 1342 M 8 0 1 PP
S
n
1538 1342 M -8 0 1 PP
S
n
314 1314 M 8 0 1 PP
S
n
1538 1314 M -8 0 1 PP
S
n
314 1290 M 8 0 1 PP
S
n
1538 1290 M -8 0 1 PP
S
n
314 1290 M 16 0 1 PP
S
n
1538 1290 M -16 0 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
220 1266 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
276 1244 18 (0) 18 SB
gr
314 1127 M 8 0 1 PP
S
n
1538 1127 M -8 0 1 PP
S
n
314 1032 M 8 0 1 PP
S
n
1538 1032 M -8 0 1 PP
S
n
314 965 M 8 0 1 PP
S
n
1538 965 M -8 0 1 PP
S
n
314 912 M 8 0 1 PP
S
n
1538 912 M -8 0 1 PP
S
n
314 870 M 8 0 1 PP
S
n
1538 870 M -8 0 1 PP
S
n
314 834 M 8 0 1 PP
S
n
1538 834 M -8 0 1 PP
S
n
314 802 M 8 0 1 PP
S
n
1538 802 M -8 0 1 PP
S
n
314 775 M 8 0 1 PP
S
n
1538 775 M -8 0 1 PP
S
n
314 750 M 8 0 1 PP
S
n
1538 750 M -8 0 1 PP
S
n
314 750 M 16 0 1 PP
S
n
1538 750 M -16 0 1 PP
S
n
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
220 726 56 (10) 56 SB
gr
32 0 0 33 33 0 0 0 31 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
276 704 18 (1) 18 SB
gr
314 2369 M 1224 0 1 PP
S
n
314 750 M 1224 0 1 PP
S
n
314 2369 M 0 -1619 1 PP
S
n
1538 2369 M 0 -1619 1 PP
S
n
314 2369 M 0 0 1 PP
S
n
1538 750 M 0 0 1 PP
S
n
12 12 430 2110 E
S
n
12 12 708 1802 E
S
n
11 11 875 1579 E
S
n
11 12 975 1418 E
S
n
11 12 1117 1230 E
S
n
11 12 1217 1154 E
S
n
419 2075 M 24 0 1 PP
S
n
431 2063 M 0 24 1 PP
S
n
697 1768 M 24 0 1 PP
S
n
709 1756 M 0 24 1 PP
S
n
864 1477 M 24 0 1 PP
S
n
876 1465 M 0 24 1 PP
S
n
964 1351 M 24 0 1 PP
S
n
976 1339 M 0 24 1 PP
S
n
1106 1232 M 24 0 1 PP
S
n
1118 1220 M 0 24 1 PP
S
n
1206 1104 M 24 0 1 PP
S
n
1218 1092 M 0 24 1 PP
S
n
419 2086 M 24 24 1 PP
S
n
443 2086 M -24 24 1 PP
S
n
697 1662 M 24 24 1 PP
S
n
721 1662 M -24 24 1 PP
S
n
864 1499 M 24 24 1 PP
S
n
888 1499 M -24 24 1 PP
S
n
964 1425 M 24 24 1 PP
S
n
988 1425 M -24 24 1 PP
S
n
1106 1376 M 24 24 1 PP
S
n
1130 1376 M -24 24 1 PP
S
n
1206 1344 M 24 24 1 PP
S
n
1230 1344 M -24 24 1 PP
S
n
gs 1225 1620 314 750 CB
314 2230 M 16 -18 16 -19 17 -21 18 -21 19 -22 20 -24 21 -25 22 -27 24 -29 26
-31 28 -34 30 -36 34 -41 37 -44 41 -50 46 -57 54 -65 64 -78 78 -96 100 -123 20
PP
8 -10 8 -10 9 -10 9 -10 9 -10 9 -11 10 -11 9 -12 11 -12 10 -12 11 -12 11 -13 11
-14 12 -13 12 -15 13 -15 13 -15 14 -16 14 -17 15 -18 20 PP
6 -6 6 -7 5 -6 6 -7 6 -7 6 -7 6 -7 7 -7 6 -7 7 -8 6 -7 7 -8 7 -8 7 -8 7 -8 8 -9
7 -8 8 -9 8 -9 8 -9 20 PP
6 -6 5 -6 2 PP
S
n
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
679 2464 494 (TEMPERATURE  [ K ]) 494 SB
gr
32 900 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
155 2073 1026 (NORMALIZED  SCATTERING  RATE  [ meV ]) 1026 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
414 806 426 ( E_F =  7 meV --- x) 426 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
414 909 444 ( E_F = 11 meV --- +) 444 SB
gr
32 0 0 50 50 0 0 0 47 /Helvetica /font12 ANSIFont font
gs 2427 3021 0 210 CB
414 1004 443 ( E_F = 15 meV --- o) 443 SB
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF
